Methods for Quantifying Dataset Similarity: a Review, Taxonomy and Comparison

Quantifying the similarity between datasets has widespread applications in statistics and machine learning. The performance of a predictive model on novel datasets, referred to as generalizability, depends on how similar the training and evaluation datasets are. Exploiting or transferring insights between similar datasets is a key aspect of meta-learning and transfer-learning. In simulation studies, the similarity between distributions of simulated datasets and real datasets, for which the performance of methods is assessed, is crucial. In two- or $k$-sample testing, it is checked, whether the underlying distributions of two or more datasets coincide. Extremely many approaches for quantifying dataset similarity have been proposed in the literature. We examine more than 100 methods and provide a taxonomy, classifying them into ten classes. In an extensive review of these methods the main underlying ideas, formal definitions, and important properties are introduced. We compare the 118 methods in terms of their applicability, interpretability, and theoretical properties, in order to provide recommendations for selecting an appropriate dataset similarity measure based on the specific goal of the dataset comparison and on the properties of the datasets at hand. An online tool facilitates the choice of the appropriate dataset similarity measure.

==> (inline-0) <==
\begin{longtable}{p{0.4\linewidth}p{0.35\linewidth}p{0.15\linewidth}}
	\bottomrule
	\endfoot
	\caption{List of all dataset similarity methods.}
	\label{tab:method.list}\\
	\toprule    
	Method/ Article & Subclass & Section, Page \\ 
	\midrule\endhead
	\multicolumn{3}{l}{\textbf{Comparison of CDFs, density or characteristic functions}}\\[1ex]
	\textcite{bickel_distribution_1969} (\href{https://www.jstor.org/stable/2239194}{link}) &  Comparison of CDFs & \ref{sec:cdf}, p.\ \pageref{bickel_distribution_1969}\\ 
	\textcite{biau_asymptotic_2005} (\href{https://doi.org/10.1109/TIT.2005.856979}{link}) &  Comparison of CDFs & \ref{sec:cdf}, p.\ \pageref{biau_asymptotic_2005}\\ 
	\textcite{boeckel_multivariate_2018} (\href{http://arxiv.org/abs/1809.04090}{link}) & Comparison of CDFs &  \ref{boeckel_multivariate_2018}, p.\ \pageref{boeckel_multivariate_2018} \\ 
	\textcite{ntoutsi_general_2008} (\href{https://doi.org/10.1137/1.9781611972788.73}{link}) &  Comparison of density functions & \ref{ntoutsi_general_2008}, p.\ \pageref{ntoutsi_general_2008} \\ 
	\textcite{ganti_framework_1999} (\href{https://doi.org/10.1006/jcss.2001.1808}{link}) &  Comparison of density functions &  \ref{ganti_framework_1999}, p.\ \pageref{ganti_framework_1999} \\ 
	\textcite{roederer_probability_2001} (\href{https://doi.org/10.1002/1097-0320(20010901)45:1%3C47::AID-CYTO1143%3E3.0.CO;2-A}{link}) &  Comparison of density functions &  \ref{roederer_probability_2001}, p.\ \pageref{roederer_probability_2001} \\ 
	\textcite{wang_random_2005} (\href{https://doi.org/10.1007/11564126_73}{link}) &  Comparison of density functions &  \ref{wang_random_2005}, p.\ \pageref{wang_random_2005} \\ 
	\textcite{ahmad_goodness_1993} (\href{https://doi.org/10.1080/10485259308832550}{link}) &  Comparison of density functions &  \ref{ahmad_goodness_1993}, p.\ \pageref{ahmad_goodness_1993} \\ 
	\textcite{anderson_two-sample_1994} (\href{https://doi.org/10.1006/jmva.1994.1033}{link}) &  Comparison of density functions &  \ref{anderson_two-sample_1994}, p.\ \pageref{anderson_two-sample_1994} \\ 
	\textcite{cao_empirical_2006} (\href{https://doi.org/10.1002/cjs.5550340106}{link}) &  Comparison of density functions &  \ref{cao_empirical_2006}, p.\ \pageref{cao_empirical_2006} \\ 
	\textcite{alba-fernandez_bootstrap_2004} (\href{https://doi.org/10.1016/S1007-5704(03)00117-5}{link}) &  Comparison of characteristic functions &  \ref{alba-fernandez_bootstrap_2004}, p.\ \pageref{alba-fernandez_bootstrap_2004} \\ 
	\textcite{alba-fernandez_test_2008} (\href{https://doi.org/10.1016/j.csda.2007.12.013}{link}) &  Comparison of characteristic functions &  \ref{alba-fernandez_test_2008}, p.\ \pageref{alba-fernandez_test_2008} \\ 
	\textcite{liu_test_2015} (\href{https://doi.org/10.1016/j.csda.2015.06.004}{link}) &  Comparison of characteristic functions &  \ref{liu_test_2015}, p.\ \pageref{liu_test_2015} \\ 
	\textcite{li_measuring_2022} (\href{https://doi.org/10.1007/s00362-022-01327-7}{link}) &  Comparison of characteristic functions &  \ref{li_measuring_2022}, p.\ \pageref{li_measuring_2022} \\ 
	
	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Rank-based methods}}\\[1ex]
	\textcite{ghosh_distribution-free_2016} (\href{https://doi.org/10.1007/s11749-015-0467-x}{link}) &  Rank-based &  \ref{ghosh_distribution-free_2016}, p.\ \pageref{ghosh_distribution-free_2016} \\ 
	\textcite{ghosal_multivariate_2021} (\href{https://doi.org/10.48550/arXiv.1905.05340}{link}) & Rank-based &  \ref{ghosal_multivariate_2021}, p.\ \pageref{ghosal_multivariate_2021} \\ 
	\textcite{deb_efficiency_2021} (\href{http://arxiv.org/abs/2104.01986}{link}) & Rank-based &  \ref{deb_efficiency_2021}, p.\ \pageref{deb_efficiency_2021} \\ 
	\textcite{zhou_new_2023} (\href{https://proceedings.mlr.press/v195/zhou23a.html}{link}) & Rank-based & \ref{zhou_new_2023}, p.\ \pageref{zhou_new_2023}\\
	
	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Discrepancy measure for distributions}}\\[1ex]
	Engineer metric \parencite{rachev_probability_1991} & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	Zolotarev's semimetric \parencite{rachev_probability_1991} & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	Ky Fan metric \parencite{rachev_probability_1991} & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	Prokhorov metric \parencite{rachev_probability_1991} & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	Dudley metric & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	Total variation metric \parencite{zolotarev_probability_1984} & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	Kantorovich-Rubinstein metric \parencite{zolotarev_probability_1984,dudley_real_1989} (\href{https://doi.org/10.1017/CBO9780511755347}{link}) & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	$L^q$ metrics & Probability metric &  \ref{probability_metrics}, p.\ \pageref{probability_metrics} \\ 
	Wasserstein metrics & Probability metric &  \ref{sec.ot}, p.\ \pageref{sec.ot} \\ 
	(Squared) Hellinger distance & Divergence &  \ref{sec:f.div}, p.\ \pageref{sec:f.div} \\ 
	Vincze Le Cam distance \parencite{vincze_concept_1981, cam_asymptotic_1986} &  Divergence &  \ref{sec:f.div}, p.\ \pageref{sec:f.div} \\ 
	KL divergence \parencite{kullback_information_1951} (\href{https://doi.org/10.1214/aoms/1177729694}{link}) &  Divergence &  \ref{sec:f.div}, p.\ \pageref{sec:f.div} \\ 
	Jeffrey's divergence &  Divergence &  \ref{sec:f.div}, p.\ \pageref{sec:f.div}  \\ 
	Extended $\phi_{\alpha}$ divergence &  Divergence &  \ref{sec:f.div}, p.\ \pageref{sec:f.div}  \\ 
	Jensen Shannon divergence &  Divergence &   \ref{sec:f.div}, p.\ \pageref{sec:f.div} \\ 
	Pearson divergence \parencite{pearson_criterion_1900} (\href{https://doi.org/10.1080/14786440009463897}{link}) &  Divergence &   \ref{sec:f.div}, p.\ \pageref{sec:f.div} \\ 
	Relative Pearson divergence \parencite{yamada_relative_2013} (\href{https://doi.org/10.1162/NECO_a_00442}{link}) &  Divergence &  \ref{sec:f.div}, p.\ \pageref{sec:f.div}  \\ 
	$f$-dissimilarity \parencite{gyorfi_f-dissimilarity_1975, garcia-garcia_divergences_2012} (\href{https://proceedings.mlr.press/v23/garcia12.html}{link}) &  Divergence &  \ref{sec:f.div}, p.\ \pageref{sec:f.div}  \\ 
	Rényi divergence \parencite{renyi_measures_1961} (\href{https://projecteuclid.org/ebooks/berkeley-symposium-on-mathematical-statistics-and-probability/Proceedings-of-the-Fourth-Berkeley-Symposium-on-Mathematical-Statistics-and/chapter/On-Measures-of-Entropy-and-Information/bsmsp/1200512181}{link}) &  Divergence &  \ref{renyi}, p.\ \pageref{renyi}  \\ 
	Relative information of type s \parencite{taneja_relative_2004} (\href{https://doi.org/10.1016/j.ins.2003.11.002}{link}) &  Divergence &  \ref{taneja_relative_2004}, p.\ \pageref{taneja_relative_2004}  \\ 
	H-divergence \parencite{zhao_comparing_2021} (\href{https://openreview.net/forum?id=KB5onONJIAU}{link}) &  Divergence &  \ref{zhao_comparing_2021}, p.\ \pageref{zhao_comparing_2021}  \\ 
	\textcite{munoz_new_2012} (\href{https://doi.org/10.1007/978-3-642-33266-1_34}{link}) &  Divergence &  \ref{munoz_new_2012}, p.\ \pageref{munoz_new_2012}  \\ 
	\textcite{munoz_new_2013} (\href{https://doi.org/10.1007/978-3-642-41822-8_28}{link}) &  Divergence &  \ref{munoz_new_2013}, p.\ \pageref{munoz_new_2013}  \\ 
	
	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Graph-based methods}}\\[1ex]
	\textcite{friedman_multivariate_1979} (\href{https://www.jstor.org/stable/2958919}{link}) & Graph-based & \ref{friedman_multivariate_1979}, p.\ \pageref{friedman_multivariate_1979} \\ 
	\textcite{rosenbaum_exact_2005} (\href{https://www.jstor.org/stable/3647642}{link}) & Graph-based & \ref{rosenbaum_exact_2005}, p.\ \pageref{rosenbaum_exact_2005} \\ 
	\textcite{chen_graph-based_2013} (\href{https://www.jstor.org/stable/24310808}{link}) & Graph-based & \ref{chen_graph-based_2013}, p.\ \pageref{chen_graph-based_2013} \\ 
	\textcite{biswas_distribution-free_2014} (\href{https://doi.org/10.1093/biomet/asu045}{link}) & Graph-based & \ref{biswas_distribution-free_2014}, p.\ \pageref{biswas_distribution-free_2014} \\ 
	\textcite{petrie_graph-theoretic_2016} (\href{https://doi.org/10.1016/j.csda.2015.11.003}{link}) & Graph-based & \ref{petrie_graph-theoretic_2016}, p.\ \pageref{petrie_graph-theoretic_2016} \\ 
	\textcite{chen_new_2017} (\href{https://doi.org/10.1080/01621459.2016.1147356}{link}) & Graph-based & \ref{chen_new_2017}, p.\ \pageref{chen_new_2017} \\ 
	\textcite{chen_weighted_2018} (\href{https://doi.org/10.1080/01621459.2017.1307757}{link}) & Graph-based & \ref{chen_weighted_2018}, p.\ \pageref{chen_weighted_2018} \\ 
	\textcite{zhang_graph-based_2019} (\href{https://doi.org/10.48550/arXiv.1711.04349}{link}) & Graph-based & \ref{zhang_graph-based_2019}, p.\ \pageref{zhang_graph-based_2019} \\ 
	\textcite{sarkar_graph-based_2020} (\href{https://doi.org/10.1007/s10994-019-05857-4}{link}) & Graph-based & \ref{sarkar_graph-based_2020}, p.\ \pageref{sarkar_graph-based_2020} \\ 
	\textcite{mukhopadhyay_nonparametric_2020} (\href{https://doi.org/10.1093/biomet/asaa015}{link}) & Graph-based & \ref{mukhopadhyay_nonparametric_2020}, p.\ \pageref{mukhopadhyay_nonparametric_2020} \\ 
	\textcite{mukherjee_distribution-free_2022} (\href{https://doi.org/10.1080/01621459.2020.1791131}{link}) & Graph-based & \ref{mukherjee_distribution-free_2022}, p.\ \pageref{mukherjee_distribution-free_2022} \\ 
	\textcite{weiss_two-sample_1960} (\href{https://doi.org/10.1214/aoms/1177705995}{link}) & Nearest Neighbor & \ref{weiss_two-sample_1960}, p.\ \pageref{weiss_two-sample_1960}  \\ 
	\textcite{friedman_nonparametric_1973} & Nearest Neighbor & \ref{friedman_nonparametric_1973}, p.\ \pageref{friedman_nonparametric_1973} \\ 
	\textcite{schilling_multivariate_1986, henze_multivariate_1988} (\href{https://doi.org/10.2307/2289012}{link}) & Nearest Neighbor & \ref{schilling_multivariate_1986}, p.\ \pageref{schilling_multivariate_1986} \\ 
	\textcite{barakat_multivariate_1996} (\href{https://doi.org/10.1002/bimj.4710380509}{link}) & Nearest Neighbor & \ref{barakat_multivariate_1996}, p.\ \pageref{barakat_multivariate_1996} \\ 
	\textcite{nettleton_testing_2001} (\href{https://doi.org/10.1016/S0167-9473(01)00015-9}{link}) & Nearest Neighbor & \ref{nettleton_testing_2001}, p.\ \pageref{nettleton_testing_2001} \\ 
	\textcite{hall_permutation_2002} (\href{https://www.jstor.org/stable/4140582}{link}) & Nearest Neighbor & \ref{hall_permutation_2002}, p.\ \pageref{hall_permutation_2002} \\ 
	\textcite{chen_ensemble_2013} (\href{https://doi.org/10.1080/01621459.2013.800763}{link}) & Nearest Neighbor & \ref{chen_ensemble_2013}, p.\ \pageref{chen_ensemble_2013} \\ 
	\textcite{mondal_high_2015} (\href{https://doi.org/10.1016/j.jmva.2015.07.002}{link}) & Nearest Neighbor & \ref{mondal_high_2015}, p.\ \pageref{mondal_high_2015} \\
	
	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Comparison based on inter-point distances}}\\[1ex]
	Energy statistic \parencite{zech_new_2003} (\href{https://doi.org/10.48550/arXiv.math/0309164}{link}) & Comparison based on inter-point distances & \ref{zech_new_2003}, p.\ \pageref{zech_new_2003} \\ 
	Generalized energy statistic \parencite{sejdinovic_equivalence_2013} (\href{https://www.jstor.org/stable/23566550}{link}) & Comparison based on inter-point distances & \ref{zech_new_2003}, p.\ \pageref{zech_new_2003} \\ 
	\textcite{chakraborty_new_2021} (\href{https://doi.org/10.1214/21-EJS1889}{link}) & Comparison based on inter-point distances & \ref{zech_new_2003}, p.\ \pageref{zech_new_2003} \\ 
	DISCO \parencite{rizzo_disco_2010} (\href{https://doi.org/10.1214/09-AOAS245}{link}) & Comparison based on inter-point distances & \ref{zech_new_2003}, p.\ \pageref{zech_new_2003} \\ 
	\textcite{huang_efficient_2017} (\href{https://doi.org/10.48550/arXiv.1707.04602}{link}) & Comparison based on inter-point distances & \ref{zech_new_2003}, p.\ \pageref{zech_new_2003} \\ 
	\textcite{deb_multivariate_2021} (\href{https://doi.org/10.1080/01621459.2021.1923508}{link}) & Comparison based on inter-point distances & \ref{zech_new_2003}, p.\ \pageref{zech_new_2003} \\ 
	\textcite{al-labadi_bayesian_2022} (\href{https://doi.org/10.1007/s10182-021-00419-3}{link}) & Comparison based on inter-point distances & \ref{zech_new_2003}, p.\ \pageref{zech_new_2003} \\ 
	\textcite{baringhaus_rigid_2010} (\href{https://www.jstor.org/stable/24309507}{link}) & Comparison based on inter-point distances & \ref{baringhaus_rigid_2010}, p.\ \pageref{baringhaus_rigid_2010} \\ 
	\textcite{liu_triangle_2011} (\href{https://doi.org/10.1080/10485252.2010.485644}{link}) & Comparison based on inter-point distances & \ref{liu_triangle_2011}, p.\ \pageref{liu_triangle_2011} \\ 
	\textcite{biswas_nonparametric_2014} (\href{https://doi.org/10.1016/j.jmva.2013.09.004}{link}) & Comparison based on inter-point distances & \ref{biswas_nonparametric_2014}, p.\ \pageref{biswas_nonparametric_2014} \\ 
	\textcite{sarkar_high-dimensional_2018} (\href{https://doi.org/10.1002/sta4.187}{link}) & Comparison based on inter-point distances & \ref{sarkar_high-dimensional_2018}, p.\ \pageref{sarkar_high-dimensional_2018} \\ 
	\textcite{montero-manso_two-sample_2019} (\href{https://doi.org/10.1002/sam.11417}{link}) & Comparison based on inter-point distances & \ref{montero-manso_two-sample_2019}, p.\ \pageref{montero-manso_two-sample_2019} \\ 
	\textcite{tsukada_high_2019} (\href{https://doi.org/10.1007/s00180-017-0777-4}{link}) & Comparison based on inter-point distances & \ref{tsukada_high_2019}, p.\ \pageref{tsukada_high_2019} \\ 
	& & \\
	& & \\
	& & \\
	%\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Kernel-based methods}}\\[1ex]
	(Linear) $MMD^2$ \parencite{gretton_fast_2009, muandet_kernel_2017, gretton_kernel_2012} (\href{https://doi.org/10.1561/2200000060}{link}) & Maximum Mean Discrepancy & \ref{sec.mmd}, p.\ \pageref{sec.mmd} \\ 
	Block MMD \parencite{zaremba_b-test_2013} (\href{https://proceedings.neurips.cc/paper/2013/hash/a49e9411d64ff53eccfdd09ad10a15b3-Abstract.html}{link}) & Maximum Mean Discrepancy & \ref{zaremba_b-test_2013}, p.\ \pageref{zaremba_b-test_2013} \\ 
	fastMMD \parencite{zhao_fastmmd_2015} (\href{https://doi.org/10.1162/NECO_a_00732}{link}) & Maximum Mean Discrepancy & \ref{zhao_fastmmd_2015}, p.\ \pageref{zhao_fastmmd_2015} \\ 
	ME \parencite{chwialkowski_fast_2015, jitkrittum_interpretable_2016} (\href{https://proceedings.neurips.cc/paper/2015/hash/b571ecea16a9824023ee1af16897a582-Abstract.html}{link}) & Maximum Mean Discrepancy & \ref{chwialkowski_fast_2015}, p.\ \pageref{chwialkowski_fast_2015} \\ 
	SCF \parencite{chwialkowski_fast_2015, jitkrittum_interpretable_2016} (\href{https://proceedings.neurips.cc/paper/2015/hash/b571ecea16a9824023ee1af16897a582-Abstract.html}{link}) & Maximum Mean Discrepancy & \ref{chwialkowski_fast_2015}, p.\ \pageref{chwialkowski_fast_2015} \\ 
	Regularized MMD \parencite{danafar_testing_2014} (\href{https://doi.org/10.48550/arXiv.1305.0423}{link}) & Maximum Mean Discrepancy & \ref{danafar_testing_2014}, p.\ \pageref{danafar_testing_2014} \\ 
	Anisotropic kernel MMD \parencite{cheng_two-sample_2020} (\href{https://doi.org/10.1093/imaiai/iaz018}{link}) & Maximum Mean Discrepancy & \ref{cheng_two-sample_2020}, p.\ \pageref{cheng_two-sample_2020} \\ 
	DMMD/ DFDA \parencite{kirchler_two-sample_2020} (\href{https://proceedings.mlr.press/v108/kirchler20a.html}{link}) & Maximum Mean Discrepancy & \ref{kirchler_two-sample_2020}, p.\ \pageref{kirchler_two-sample_2020} \\ 
	GPK \parencite{song_generalized_2021} (\href{https://doi.org/10.48550/arXiv.2011.06127}{link}) & Maximum Mean Discrepancy & \ref{song_generalized_2021}, p.\ \pageref{song_generalized_2021} \\ 
	Kernel FDA \parencite{eric_testing_2007} (\href{https://proceedings.neurips.cc/paper/2007/hash/4ca82782c5372a547c104929f03fe7a9-Abstract.html}{link}) & Kernel-based & \ref{eric_testing_2007}, p.\ \pageref{eric_testing_2007} \\ 
	\textcite{fromont_kernels_2012} (\href{https://proceedings.mlr.press/v23/fromont12.html}{link}) & Kernel-based & \ref{fromont_kernels_2012}, p.\ \pageref{fromont_kernels_2012} \\ 
	\textcite{scetbon_comparing_2019} (\href{https://doi.org/arXiv:1909.09264}{link}) & Kernel-based & \ref{scetbon_comparing_2019}, p.\ \pageref{scetbon_comparing_2019} \\ 
	Kernel-based quadratic distance \parencite{chen_kernel_2020} (\href{https://doi.org/10.1007/978-3-030-33416-1_14}{link}) & Kernel-based & \ref{chen_kernel_2020}, p.\ \pageref{chen_kernel_2020} \\ 
	Bayesian kernel test \parencite{zhang_bayesian_2022} (\href{https://doi.org/10.48550/arXiv.2002.05550}{link}) & Kernel-based & \ref{zhang_bayesian_2022}, p.\ \pageref{zhang_bayesian_2022} \\
	Kernel Measure of Multi-Sample Dissimilarity \parencite{huang_kernel_2022} (\href{https://doi.org/10.48550/arXiv.2210.00634}{link}) & Kernel-based & \ref{huang_kernel_2022}, p.\ \pageref{huang_kernel_2022} \\

	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Methods based on binary classification}}\\[1ex]
	\textcite{friedman_multivariate_2004} & Method based on binary classification & \ref{friedman_multivariate_2004}, p.\ \pageref{friedman_multivariate_2004} \\ 
	C2ST \cite{lopez-paz_revisiting_2017} (\href{https://openreview.net/forum?id=SJkXfE5xx}{link}) & Method based on binary classification & \ref{sec.c2st}, p.\ \pageref{sec.c2st} \\ 
	Regression based test \parencite{kim_global_2019} ( \href{https://doi.org/10.1214/19-EJS1648}{link}) & Method based on binary classification & \ref{kim_global_2019}, p.\ \pageref{kim_global_2019} \\ 
	\textcite{cheng_classification_2022} (\href{https://doi.org/10.1109/TIT.2022.3175691}{link}) & Method based on binary classification & \ref{cheng_classification_2022}, p.\ \pageref{cheng_classification_2022} \\ 
	\textcite{yu_two-sample_2007} (\href{https://doi.org/10.1111/j.1469-1809.2006.00306.x}{link}) & Method based on binary classification & \ref{yu_two-sample_2007}, p.\ \pageref{yu_two-sample_2007} \\ 
	DiProPerm test \parencite{wei_direction-projection-permutation_2016} (\href{https://doi.org/10.1080/10618600.2015.1027773}{link}) & Method based on binary classification & \ref{wei_direction-projection-permutation_2016}, p.\ \pageref{wei_direction-projection-permutation_2016} \\ 
	Classifier Probability Test \parencite{cai_two-sample_2020} (\href{https://doi.org/10.1002/sam.11438}{link}) & Method based on binary classification & \ref{cai_two-sample_2020}, p.\ \pageref{cai_two-sample_2020} \\ 
	\textcite{kim_classification_2021} (\href{https://doi.org/10.1214/19-AOS1936}{link}) & Method based on binary classification & \ref{kim_classification_2021}, p.\ \pageref{kim_classification_2021} \\ 
	\textcite{hediger_use_2021} (\href{https://doi.org/10.48550/arXiv.1903.06287}{link}) & Method based on binary classification & \ref{hediger_use_2021}, p.\ \pageref{hediger_use_2021} \\ 
	
	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Distance/ similarity measure for datasets}}\\[1ex]
	\textcite{feurer_initializing_2015} (\href{https://doi.org/10.1609/aaai.v29i1.9354}{link}) & Distance measure for datasets & \ref{feurer_initializing_2015}, p.\ \pageref{feurer_initializing_2015} \\ 
	Gromov-Hausdoff distance \parencite{memoli_distances_2017} (\href{https://doi.org/10.1007/978-3-319-58002-9_3}{link}) & Distance measure for datasets & \ref{memoli_distances_2017}, p.\ \pageref{memoli_distances_2017} \\ 
	\textcite{leite_selecting_2012, leite_exploiting_2021} (\href{https://doi.org/10.1007/978-3-642-31537-4_103}{link}) & Similarity measure for datasets & \ref{leite_selecting_2012}, p.\ \pageref{leite_selecting_2012} \\ 
	DeDiMs \parencite{calderon_ramirez_dataset_2022} (\href{https://doi.org/10.1109/TAI.2022.3168804}{link}) & Distance measure for datasets & \ref{calderon_ramirez_dataset_2022}, p.\ \pageref{calderon_ramirez_dataset_2022} \\ 
	\textcite{alvarez-melis_geometric_2020} (\href{https://proceedings.neurips.cc/paper/2020/hash/f52a7b2610fb4d3f74b4106fb80b233d-Abstract.html}{link}) & Distance measure for datasets &  \ref{sec.ot}, p.\ \pageref{sec.ot}\\
	
	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Comparison based on summary statistics}}\\[1ex]
	DataSpheres \parencite{johnson_comparing_1998} (\href{https://dl.acm.org/doi/abs/10.5555/3000292.3000333}{link}) & Comparison based on summary statistics & \ref{johnson_comparing_1998}, p.\ \pageref{johnson_comparing_1998}  \\ 
	Constrained minimum distance \parencite{tatti_distances_2007} & Comparison based on summary statistics & \ref{tatti_distances_2007}, p.\ \pageref{tatti_distances_2007}  \\
	
	\cmidrule(rl){1-3}
	\multicolumn{3}{l}{\textbf{Testing approaches}}\\[1ex]
	\textcite{romano_bootstrap_1989} (\href{https://www.jstor.org/stable/2241507}{link}) & Testing approach & \ref{romano_bootstrap_1989}, p.\ \pageref{romano_bootstrap_1989}  \\ 
	\textcite{burke_multivariate_2000} (\href{https://doi.org/10.1016/S0167-7152(99)00082-6}{link}) & Testing approach & \ref{burke_multivariate_2000}, p.\ \pageref{burke_multivariate_2000}  \\ 
	\textcite{ping_bootstrap_2000} (\href{https://doi.org/10.1007/BF03012197}{link}) & Testing approach & \ref{ping_bootstrap_2000}, p.\ \pageref{ping_bootstrap_2000}  \\ 
	\textcite{chen_bayesian_2014} (\href{https://doi.org/10.1016/j.csda.2012.11.003}{link}) & Testing approach & \ref{chen_bayesian_2014}, p.\ \pageref{chen_bayesian_2014}  \\ 
	\textcite{zhou_two-sample_2017} (\href{https://doi.org/10.3150/15-BEJ766}{link}) & Testing approach & \ref{zhou_two-sample_2017}, p.\ \pageref{zhou_two-sample_2017}  \\ 
	\textcite{pan_ball_2018} (\href{https://doi.org/10.1214/17-AOS1579}{link}) & Testing approach & \ref{pan_ball_2018}, p.\ \pageref{pan_ball_2018}  \\ 
	\textcite{wan_empirical_2018} (\href{https://doi.org/10.1080/02331888.2018.1520855}{link}) & Testing approach & \ref{wan_empirical_2018}, p.\ \pageref{wan_empirical_2018}  \\ 
	\textcite{kim_robust_2020} (\href{https://doi.org/10.1214/19-AOS1936}{link}) & Testing approach & \ref{kim_robust_2020}, p.\ \pageref{kim_robust_2020}  \\ 
	\textcite{li_projective_2020} (\href{https://proceedings.mlr.press/v119/li20s.html}{link}) & Testing approach & \ref{li_projective_2020}, p.\ \pageref{li_projective_2020}  \\ 
	\textcite{liu_log-rank-type_2022} (\href{https://doi.org/10.1080/10618600.2022.2051530}{link}) & Testing approach & \ref{liu_log-rank-type_2022}, p.\ \pageref{liu_log-rank-type_2022}  \\ 
	\textcite{paul_clustering-based_2022} (\href{https://doi.org/10.1016/j.jmva.2021.104897}{link}) & Testing approach & \ref{paul_clustering-based_2022}, p.\ \pageref{paul_clustering-based_2022}  \\ 
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lccc|ccccccc|cccc}
		Method/ Article & \rotatebox{90}{\textcite{bickel_distribution_1969}} & \rotatebox{90}{\textcite{biau_asymptotic_2005}} & \rotatebox{90}{\textcite{boeckel_multivariate_2018}} & \rotatebox{90}{\textcite{ntoutsi_general_2008}} & \rotatebox{90}{\textcite{ganti_framework_1999}} & \rotatebox{90}{\textcite{roederer_probability_2001}} & \rotatebox{90}{\textcite{wang_random_2005}} & \rotatebox{90}{\textcite{ahmad_goodness_1993}} & \rotatebox{90}{\textcite{anderson_two-sample_1994}} & \rotatebox{90}{\textcite{cao_empirical_2006}} & \rotatebox{90}{\textcite{alba-fernandez_bootstrap_2004}} & \rotatebox{90}{\textcite{alba-fernandez_test_2008}} & \rotatebox{90}{\textcite{liu_test_2015}} & \rotatebox{90}{\textcite{li_measuring_2022}}\\ 
		\midrule
		Also target? & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes\\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Ca\-te\-go\-ri\-cal? & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes &  & \mycheck & \mytimes & \mytimes \\
		$n_i\ne n_j$? & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck\\ 
		$p>n_i$? & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \condcheck & \condcheck &  &  & \mycheck & \mycheck & \mycheck \\ 
		$k > 2$? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Without training? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		No assumptions? & \mytimes & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mycheck\\ 
		No parameters? & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck\\ 
		Im\-ple\-men\-ted? &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
		Com\-plex\-i\-ty? & $\mathcal{O}(const^N)$ &  &  &  &  &  &  &  &  &  &  &  &  & \\
		\midrule
		Interpretable units? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes\\ 
		Lower bound? & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  & 0 & 0 &  & 0\\
		Upper bound? & 1 & 2 &  & 1 &  & 2 & 1 &  &  &  &  &  &  & \\
		\midrule
		Rotation invariant? & \mytimes & \mytimes &  & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \\ 
		Location change invariant? & \mytimes & \mytimes &  & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes &  \\ 
		Homogeneous scale invariant? & \mytimes & \mytimes &  & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes &  \\
		Positive definite? & \mycheck & \mycheck &  & \mytimes & & \mytimes & \mytimes & \mycheck & \mycheck & \mytimes & \mycheck & \condcheck &  & \mycheck\\ 
		Symmetric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Triangle inequality? &  &  &  &  &  &  &  &  & \mycheck &  &  &  &  &  \\ 
		Consistency ($n_i\to\infty$)?  & \mycheck & \mycheck & \mycheck & -- &  & -- & -- &  & \mycheck &  & \mycheck & \mycheck &  & \mycheck \\
		Consistency ($p\to\infty$)?  &  &  &  & -- &  & -- & -- &  &  &  &  &  &  &  \\
		\midrule
		No.\ fulfilled criteria & 9 & 9 & 7 & 11 & 11 & 8 & 9 & 7 & 9 & 5 & 7 & 9 & 5 & 10 \\
		No.\ cond.\ fulfilled criteria & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 \\
		No.\ unfulfilled criteria & 9 & 9 & 6 & 6 & 4 & 9 & 8 & 8 & 8 & 9 & 8 & 7 & 9 & 4 \\
		No.\ NAs & 3 & 3 & 8 & 2 & 6 & 2 & 2 & 5 & 3 & 7 & 6 & 4 & 7 & 7 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{lcccc|ccccccccc}
		Method/ Article & \rotatebox{90}{\textcite{ghosh_distribution-free_2016}} & \rotatebox{90}{\textcite{ghosal_multivariate_2021}} & \rotatebox{90}{\textcite{deb_efficiency_2021}} & \rotatebox{90}{\textcite{zhou_new_2023}} & \rotatebox{90}{Engineer metric \parencite{rachev_probability_1991}} & \rotatebox{90}{Zolotarev's (semi)metric \parencite{rachev_probability_1991}} & \rotatebox{90}{Ky Fan metric \parencite{rachev_probability_1991}} & \rotatebox{90}{Prokhorov metric \parencite{rachev_probability_1991}} & \rotatebox{90}{Dudley metric} &  \rotatebox{90}{Total variation metric \parencite{zolotarev_probability_1984}} & \rotatebox{90}{Kantorovich-Rubinstein metric \parencite{zolotarev_probability_1984,dudley_real_1989}} & \rotatebox{90}{$L^q$ metrics} & \rotatebox{90}{$q$-Wasserstein metrics}\\
		\midrule
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes  & \mytimes\\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck  & \mycheck & \mycheck & \mycheck & \mycheck\\ 
		Ca\-te\-go\-ri\-cal? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck & \mytimes & \mycheck &  \mycheck & \mycheck & \mycheck & \mytimes\\
		$n_i\ne n_j$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck &  &  &  &   &  &  & &\mycheck\\ 
		$p>n_i$?  & \mycheck &  & \mycheck & \mycheck & \mycheck &  &  &  &   &  &  & & \mycheck\\ 
		$k > 2$? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes\\ 
		Without training?  & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck &  & &  &  &  &  & & \mycheck\\ 
		No assumptions? & ~\mycheck$^\ast$ & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck & \mycheck &  \mycheck & \mycheck & \mycheck & \mytimes\\ 
		No parameters? & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck &  \mycheck & \mycheck & \mytimes & \mytimes\\ 
		Im\-ple\-men\-ted? &  &  &  &  &  &  &  &  &  &  &  &  & \mycheck \\ 
		Com\-plex\-i\-ty? &  &  & $\mathcal{O}(N^3)$ &  &  &  &  &  &  &  &  & & \\
		\midrule
		Interpretable units? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes &  \mytimes & \mytimes & \mytimes & \mytimes\\ 
		Lower bound?  &  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & 0 \\ 
		Upper bound? &  &  &  &  & \mytimes &  & 1 & 1 & 2 & 2 &  & & \\
		\midrule
		Rotation invariant? &  &  &  & \condcheck & \mytimes & \condcheck & \condcheck &  &  &  &  & &\condcheck \\ 
		Location change invariant? & \mycheck &  &  & \condcheck & \mycheck & \condcheck & \condcheck &  &  &  &  & & \condcheck  \\ 
		Homogeneous scale invariant? &  &  &  & \condcheck & \mytimes & \mytimes & \mytimes &  &  &  &  &  & \mytimes\\
		Positive definite? & \mytimes &  &  &  & \mytimes & \condcheck & \mycheck & \mycheck & \mycheck & \mycheck  & \mycheck  & \mycheck & \mycheck\\ 
		Symmetric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck  & \mycheck  & \mycheck & \mycheck & \mycheck\\ 
		Triangle inequality? &  &  &  &  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck  & \mycheck & \mycheck & \mycheck & \mycheck\\ 
		Consistency ($n_i\to\infty$)?  & \mycheck & \mycheck & \mycheck & \mycheck & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
		Consistency ($p\to\infty$)?  & \mycheck &  &  &  & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
		\midrule
		No.\ fulfilled criteria & 8 & 7 & 7 & 7 & 8 & 5 & 8 & 7 & 9 &  9 & 8 & 7  & 9 \\
		No.\ cond.\ fulfilled criteria & 0 & 0 & 0 & 3 & 0 & 3 & 2 & 0 & 0 &  0 & 0 & 0 & 2\\
		No.\ unfulfilled criteria & 7 & 5 & 6 & 6 & 10 & 6 & 5 & 5 & 3 & 3 & 3 & 4 & 7\\
		No.\ NAs & 6 & 9 & 8 & 5 & 1 & 5 & 4 & 7 & 7 & 7 & 8 & 8 & 1 \\ 
		\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
		Method/ Article & \rotatebox{90}{(Squared) Hellinger distance} & \rotatebox{90}{Vincze Le Cam distance \parencite{vincze_concept_1981, cam_asymptotic_1986}} & \rotatebox{90}{KL divergence \parencite{kullback_information_1951}} & \rotatebox{90}{Jeffrey's divergence} & \rotatebox{90}{Extended $\phi_{\alpha}$ divergence} & \rotatebox{90}{Jensen Shannon divergence} & \rotatebox{90}{Pearson divergence \parencite{pearson_criterion_1900}} & \rotatebox{90}{Relative Pearson divergence \parencite{yamada_relative_2013}} &  \rotatebox{90}{$f$-dissimilarity \parencite{gyorfi_f-dissimilarity_1975, garcia-garcia_divergences_2012}} & \rotatebox{90}{Rényi divergence \parencite{renyi_measures_1961}} & \rotatebox{90}{Relative information of type s \parencite{taneja_relative_2004}} & \rotatebox{90}{H-divergence \parencite{zhao_comparing_2021}}  & \rotatebox{90}{\textcite{munoz_new_2012}} &  \rotatebox{90}{\textcite{munoz_new_2013}}\\
		\midrule
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes &  \mytimes & \mytimes & \mytimes\\ 
		Numeric? &  \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck &  \mycheck & \mycheck  & \mycheck\\ 
		Ca\-te\-go\-ri\-cal? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck &  \mycheck & \mytimes & \mytimes\\
		$n_i\ne n_j$?  &  &  & \mycheck & \mycheck & & & \mycheck & \mycheck & \mycheck &  &  & \mytimes & \mycheck & \mycheck\\ 
		$p>n_i$?  &  &  &  &  & & & &  &  &  &  & \mycheck & & \mycheck \\ 
		$k > 2$?  & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes &  \mytimes & \mytimes & \mytimes\\ 
		Without training?  &  &  & \mycheck & \mycheck & \mycheck &  & \mycheck & \mycheck &  &  &  & \mycheck & \mycheck & \mycheck \\ 
		No assumptions? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mytimes& \mytimes \\ 
		No parameters? & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Im\-ple\-men\-ted?  & \mycheck &  & \mycheck & \mycheck &  & \mycheck &  &  &  &  &  &  &  & \\ 
		Com\-plex\-i\-ty? &  &  &  &  &  &  &  &  &  &  &  &  & & \\
		\midrule 
		Interpretable units? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes\\ 
		Lower bound? & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
		Upper bound? & ~4$^{\ast\ast\ast}$  & ~$1/2$$^{\ast\ast\ast}$ & \mytimes & \mytimes & \mycheck & $\log(2)$ & \mytimes &  & \condcheck & \mytimes &  &  &  & \\
		\midrule 
		Rotation invariant? &  &  &  &  &  &  &  &  & \mycheck &  &  &  &  & \\ 
		Location change invariant? &  &  &  &  &  &  &  &  & \mycheck &  &  &  &  & \\ 
		Homogeneous scale invariant? &  &  & \mycheck & \mycheck &  & \mycheck & \mycheck &  & \mycheck &  &  &  &  & \\
		Positive definite? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck  & \mycheck & \condcheck & \mycheck & \condcheck & \mycheck & \mycheck\\ 
		Symmetric? & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mytimes & \mytimes &  & ~~(\mytimes)$^{\ast\ast}$ & ~~(\mytimes)$^{\ast\ast}$ & \condcheck  & \mycheck  & \mycheck\\ 
		Triangle inequality? & ~\condcheck$^\ast$ & ~\condcheck$^\ast$ & \mytimes & \mytimes & ~\condcheck$^\ast$ & ~\condcheck$^\ast$ & \mytimes & \mytimes &  & \mytimes &  &  & \mytimes  & \mytimes\\ 
		Consistency ($n_i\to\infty$)? & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- \\ 
		Consistency ($p\to\infty$)?  & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- \\ 
		\midrule
		No.\ fulfilled criteria & 9 & 8 & 10 & 11 & 8 & 10 & 9 & 7 & 10 & 4 & 4 & 6 & 6 & 7 \\
		No.\ cond.\ fulfilled criteria & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 2 & 0 & 0 \\
		No.\ unfulfilled criteria & 3 & 3 & 6 & 5 & 4 & 3 & 6 & 6 & 3 & 7 & 6 & 5 & 7 & 7 \\
		No.\ NAs & 6 & 7 & 3 & 3 & 6 & 5 & 4 & 6 & 5 & 7 & 9 & 8 & 6 & 5 \\
		\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
		Method/ Article & \rotatebox{90}{\textcite{friedman_multivariate_1979}} & \rotatebox{90}{\textcite{rosenbaum_exact_2005}} & \rotatebox{90}{\textcite{chen_graph-based_2013}} & \rotatebox{90}{\textcite{biswas_distribution-free_2014}} & \rotatebox{90}{\textcite{petrie_graph-theoretic_2016}} & \rotatebox{90}{\textcite{chen_new_2017}} & \rotatebox{90}{\textcite{chen_weighted_2018}} & \rotatebox{90}{\textcite{zhang_graph-based_2019} (weighted)} & \rotatebox{90}{\textcite{zhang_graph-based_2019} (generalized)} & \rotatebox{90}{\textcite{zhang_graph-based_2019} (max-type)} & \rotatebox{90}{\textcite{sarkar_graph-based_2020}} & \rotatebox{90}{\textcite{mukhopadhyay_nonparametric_2020}} & \rotatebox{90}{\textcite{mukherjee_distribution-free_2022}} & \rotatebox{90}{\textcite{song_new_2022}}\\ 
		\midrule	
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Numeric? & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck  & \mycheck & \mycheck \\ 
		Ca\-te\-go\-ri\-cal? & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck &  \mycheck & \mytimes \\
		$n_i\ne n_j$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		$p>n_i$?  & \mycheck & \mycheck & \mycheck &  \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		$k > 2$?  & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck & \mycheck \\ 
		Without training?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		No assumptions? & ~\mytimes$^\ast$ & ~\mytimes$^\ast$ & \mytimes & ~\mytimes$^\ast$ & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck & \mycheck & \mytimes & \mytimes &  ~\mytimes$^\ast$ &  ~\mytimes$^\ast$\\ 
		No parameters? & \mycheck & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes \\ 
		Im\-ple\-men\-ted?  & \mycheck & \mycheck & \mycheck &  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck &  & \mycheck & \mycheck & \mycheck \\ 
		Com\-plex\-i\-ty? &  & $\mathcal{O}(N^3)$ & $\mathcal{O}(K^2)$, & $\mathcal{O}(N^2\log N)$ & $\mathcal{O}(N^2\log N)$, &  &  &  &  &  &  &  &  & \\
		&  &  & $\mathcal{O}(M)^{\ast\ast}$ & &  $\mathcal{O}(N^3)$, &  &  & & & &  &  &  & \\
		&  &  &  &  & $\mathcal{O}(N\log N)$ &  &  & & & &  &  &  & \\
		\midrule 
		Interpretable units? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Lower bound? & 2 & $0^{\ast\ast\ast}$ & ~~~~\mycheck$^{\ast\ast\ast}$ & 1 & \mycheck & 0 & 0 & 0 & 0 &  & 0 & 0 & 0 & 0 \\ 
		Upper bound? & $N$ & $\min\{n_1, n_2\}^{\ast\ast\ast}$ & ~~~~\mycheck$^{\ast\ast\ast}$ & $\min(n_1, n_2)$ & \mycheck &  & \mycheck & \mycheck & & & \mycheck &  &  & \\
		\midrule 
		Rotation invariant? & \mycheck & \mycheck & -- & \mycheck & \mycheck & \mycheck & \mycheck & -- & -- & -- & \condcheck &  & \mycheck & \mycheck \\ 
		Location change invariant? & \mycheck & \mycheck & -- & \mycheck & \mycheck & \mycheck & \mycheck & -- & -- & -- & \mycheck &  & \mycheck & \mycheck \\ 
		Homogeneous scale invariant? & \mycheck & \mycheck & -- & \mycheck & \mycheck & \mycheck & \mycheck & -- & -- &  --&  &  & \mycheck & \mycheck \\
		Positive definite? & \mytimes & \mytimes & \mytimes & \mytimes &  &  &  &  \mytimes & \mytimes & \mytimes &  &  &  & \\ 
		Symmetric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Triangle inequality? &  &  &  &  &  &  &  & & & &  &  & & \\ 
		Consistency ($n_i\to\infty$)? & \mycheck & \mycheck &  &  &  &  \mycheck & \mycheck & & & &  &  & \mycheck & \mycheck\\ 
		Consistency ($p\to\infty$)?  & \mytimes &  &  & \mycheck &  &  &  & & & & \mycheck &  & & \\ 
		\midrule
		No.\ fulfilled criteria & 14 & 14 & 9 & 13 & 13 & 12 & 13 & 9 & 8 & 7 & 9 & 9 & 14 & 12\\
		No.\ cond.\ fulfilled criteria & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
		No.\ unfulfilled criteria & 6 & 5 & 6 & 5 & 4 & 5 & 5 & 6 & 6 & 6 & 6 & 4 & 3 & 5 \\
		No.\ NAs & 1 & 2 & 3 & 3 & 4 & 4 & 3 & 3 & 4 & 5 & 5 & 8 & 4 & 4\\
		\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
		Method/ Article & \rotatebox{90}{\textcite{weiss_two-sample_1960}} & \rotatebox{90}{\textcite{friedman_nonparametric_1973}} & \rotatebox{90}{\textcite{schilling_multivariate_1986, henze_multivariate_1988}} & \rotatebox{90}{\textcite{barakat_multivariate_1996}} & \rotatebox{90}{\textcite{nettleton_testing_2001}} & \rotatebox{90}{\textcite{hall_permutation_2002}} & \rotatebox{90}{\textcite{chen_ensemble_2013}} & \rotatebox{90}{\textcite{mondal_high_2015}}\\ 
		\midrule	
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck \\ 
		Ca\-te\-go\-ri\-cal? & \mytimes & ~\condcheck$^\ast$ & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes \\
		$n_i\ne n_j$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		$p>n_i$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		$k > 2$?  & \mytimes & \mytimes & \condcheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes \\ 
		Without training?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		No assumptions? & \mytimes & \mycheck & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes \\ 
		No parameters? & \mycheck & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Im\-ple\-men\-ted?  &  &  &  &  &  &  &  &  \\ 
		Com\-plex\-i\-ty? &  & $\mathcal{O}(2^pN\log_2 N)$, $\mathcal{O}(pN^2)$ &  &  &  &  &  &  \\
		\midrule 
		Interpretable units? & \mycheck & \mytimes & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes \\ 
		Lower bound? & 0 &  & 0 & 0 & 0 & 0 & 0 & 0 \\ 
		Upper bound? & 1 &  & 1 & $N(n_1(n_1 -1) + n_2 (n_2 - 1))/2 $ & $\min(n_1, n_2)$ & \mycheck & 1 & \mycheck \\
		&  &  &  & $ + n_1 n_2 (N-2)/2$ &  &  &  &  \\
		\midrule 
		Rotation invariant? & \mycheck & \mycheck & \mycheck & \mycheck & -- & \mycheck & \mycheck & \mycheck \\ 
		Location change invariant? & \mycheck & \mycheck & \mycheck & \mycheck & -- & \mycheck & \mycheck & \mycheck \\ 
		Homogeneous scale invariant? & \mycheck & \mycheck & \mycheck & \mycheck & -- & \mycheck & \mycheck &  \mycheck \\
		Positive definite? &  &  & \mytimes & \mytimes &  &  & \mytimes &  \\ 
		Symmetric? & \mytimes & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Triangle inequality? &  &  &  &  &  &  &  &  \\ 
		Consistency ($n_i\to\infty$)?  &  & \mycheck & \mycheck &  &  &  & \mycheck & \mycheck \\ 
		Consistency ($p\to\infty$)?  &  &  & \mytimes &  &  &  &  & \condcheck \\ 
		\midrule 
		No.\ fulfilled criteria & 11 & 9 & 12 & 11 & 10 & 10 & 11 & 11 \\ 
		No.\ cond.\ fulfilled criteria & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 \\ 
		No.\ unfulfilled criteria & 5 & 5 & 6 & 6 & 3 & 6 & 7 & 6 \\ 
		No.\ NAs & 5 & 6 & 2 & 4 & 5 & 5 & 3 & 3 \\ 
		\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc}
		Method/ Article & \rotatebox{90}{Energy statistic \parencite{zech_new_2003}} & \rotatebox{90}{Generalized energy statistic \parencite{sejdinovic_equivalence_2013}} & \rotatebox{90}{\textcite{chakraborty_new_2021}} &  \rotatebox{90}{DISCO \parencite{rizzo_disco_2010}} & \rotatebox{90}{\textcite{huang_efficient_2017}} & \rotatebox{90}{\textcite{deb_multivariate_2021}} & \rotatebox{90}{\textcite{al-labadi_bayesian_2022}} & \rotatebox{90}{\textcite{baringhaus_rigid_2010}} & \rotatebox{90}{\textcite{liu_triangle_2011}} & \rotatebox{90}{\textcite{biswas_nonparametric_2014}} & \rotatebox{90}{\textcite{sarkar_high-dimensional_2018}} & \rotatebox{90}{\textcite{montero-manso_two-sample_2019}} & \rotatebox{90}{\textcite{tsukada_high_2019}}\\ 
		\midrule	
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Ca\-te\-go\-ri\-cal? & \mytimes & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\
		$n_i\ne n_j$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		$p>n_i$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		$k > 2$?  & \mycheck & \mytimes & \mytimes & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes \\ 
		Without training?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		No assumptions? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		No parameters? & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck \\ 
		Im\-ple\-men\-ted?  & \mycheck &  &  & \mycheck &  & \mycheck &  & \mycheck &  &  &  &  &  \\ 
		Com\-plex\-i\-ty? & $\mathcal{O}(N^2)$ &  &  $\mathcal{O}(p)$ &  $\mathcal{O}(N^2)$ & $\mathcal{O}(mN\log N)$ & $\mathcal{O}(N^3)$ &  &  & Indep. of $p$ &  &  & $\mathcal{O}(N^2\log N)$ &  \\
		&  &  &  &  & $+ \mathcal{O}(n_1n_2p)^{\ast}$ &  &  &  &  &  & &  &\\
		\midrule 
		Interpretable units? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Lower bound? & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  & 0 \\ 
		Upper bound? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes &  &  &  &  & \mytimes &  &  &  \\
		\midrule 
		Rotation invariant? & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes &  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Location change invariant? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Homogeneous scale invariant? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck &  & \mytimes & \mycheck & \mycheck &  &  &  \\
		Positive definite? & \mycheck  & \condcheck & \mycheck &  & \mytimes & \mycheck &  & \mycheck &  &  &  &  &  \\ 
		Symmetric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \condcheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Triangle inequality? & \mycheck & \condcheck & \condcheck &  &  &  &  &  &  &  &  &  &  \\
		Consistency ($n_i\to\infty$)?  & \mycheck & \mycheck & \mycheck & \mycheck &  & \mycheck & \mycheck & \mycheck &  & \mycheck &  & \mycheck & \mycheck \\
		Consistency ($p\to\infty$)?  & \condcheck &  & \condcheck &  &  &  &  &  &  & \mycheck & \mycheck &  & \mycheck \\
		\midrule 
		No.\ fulfilled criteria & 14 & 10 & 11 & 11 & 7 & 13 & 10 & 12 & 9 & 13 & 9 & 9 & 11 \\ 
		No.\ cond.\ fulfilled criteria & 1 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
		No.\ unfulfilled criteria & 6 & 7 & 7 & 7 & 10 & 4 & 5 & 6 & 5 & 5 & 6 & 5 & 5 \\ 
		No.\ NAs & 0 & 2 & 1 & 3 & 4 & 4 & 6 & 3 & 6 & 3 & 6 & 7 & 5 \\ 
		\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
		Method/ Article & \rotatebox{90}{(Linear) $MMD^2$ \parencite{gretton_fast_2009, muandet_kernel_2017, gretton_kernel_2012}} & \rotatebox{90}{Block MMD \parencite{zaremba_b-test_2013}} & \rotatebox{90}{fastMMD \parencite{zhao_fastmmd_2015}} & \rotatebox{90}{ME \parencite{chwialkowski_fast_2015, jitkrittum_interpretable_2016}} & \rotatebox{90}{SCF \parencite{chwialkowski_fast_2015, jitkrittum_interpretable_2016}} & \rotatebox{90}{regularized MMD \parencite{danafar_testing_2014}} & \rotatebox{90}{Anisotropic kernel MMD \parencite{cheng_two-sample_2020}} & \rotatebox{90}{DMMD/ DFDA \parencite{kirchler_two-sample_2020}} &   \rotatebox{90}{GPK \parencite{song_generalized_2021}}\\ 
		\midrule	
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Ca\-te\-go\-ri\-cal? & \condcheck & \condcheck & \mytimes &  &  & \condcheck & \mytimes & \mycheck & \mycheck \\
		$n_i\ne n_j$?  & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		$p>n_i$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck \\ 
		$k > 2$?  & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes \\ 
		Without training?  & \mycheck & \mycheck & \mycheck & \mytimes & \mytimes & \mycheck & \condcheck & \mytimes & \mycheck \\ 
		No assumptions? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		No parameters? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Im\-ple\-men\-ted?  & \mycheck & \mycheck &  & \mycheck & \mycheck &  &  & \mycheck & \mycheck \\ 
		Com\-plex\-i\-ty? & $\mathcal{O}(N^2p)$,  & $\mathcal{O}(N^{1 + \gamma}p),$ & $\mathcal{O}(LNp)$, & $\mathcal{O}(N)$ & $\mathcal{O}(N)$ & $\mathcal{O}(N^2)$ & $\mathcal{O}(NN_R)^{\ast\ast\ast}$ & $\mathcal{O}(N)$, &  \\
		& $\mathcal{O}(Np)$ & $\gamma\in(0,1)^{\ast}$ & $\mathcal{O}(LN\log p)^{\ast\ast}$ &  & &  &  & $\mathcal{O}(p)$ &  \\
		\midrule 
		Interpretable units? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Lower bound? & 0 & 0 & 0 & 0 & 0 &  & 0 & 0 & 0 \\ 
		Upper bound? &  &  &  &  &  &  &  &  &  \\
		\midrule 
		Rotation invariant? & \condcheck & \condcheck & \condcheck & \condcheck & \condcheck & \condcheck &  & \condcheck & \condcheck \\ 
		Location change invariant? & \condcheck & \condcheck & \mycheck & \condcheck & \condcheck & \condcheck &  & \condcheck & \condcheck \\ 
		Homogeneous scale invariant? & \condcheck & \condcheck & \condcheck & \condcheck & \condcheck & \condcheck &  & \condcheck & \condcheck \\
		Positive definite? & \mycheck & \mycheck & \mycheck & \mycheck &  &  & \mytimes &  &  \\ 
		Symmetric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Triangle inequality? & \mycheck & \mycheck & \mycheck &  &  &  &  &  & \\ 
		Consistency ($n_i\to\infty$)?   & \condcheck &  &  &  &  & \mycheck & \mycheck & \mycheck & \\ 
		Consistency ($p\to\infty$)?   &  &  &  &  &  &  &  &  & \\ 
		\midrule 
		No.\ fulfilled criteria  & 9 & 8 & 9 & 6 & 5 & 7 & 5 & 8 & 8 \\ 
		No.\ cond.\ fulfilled criteria  & 5 & 4 & 2 & 3 & 3 & 4 & 1 & 3 & 3 \\ 
		No.\ unfulfilled criteria & 5 & 6 & 6 & 7 & 7 & 4 & 8 & 6 & 5 \\
		No.\ NAs & 2 & 3 & 4 & 5 & 6 & 6 & 7 & 4 & 5 \\  
		\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|ccccccccc}
		Method/ Article & \rotatebox{90}{Kernel FDA \parencite{eric_testing_2007}} & \rotatebox{90}{\textcite{fromont_kernels_2012}} & \rotatebox{90}{\textcite{scetbon_comparing_2019}} & \rotatebox{90}{Kernel-based quadratic distance \parencite{chen_kernel_2020}} & \rotatebox{90}{Bayesian kernel test \parencite{zhang_bayesian_2022}} & \rotatebox{90}{KMD \parencite{huang_kernel_2022}} & \rotatebox{90}{\textcite{friedman_multivariate_2004}} & \rotatebox{90}{C2ST \parencite{lopez-paz_revisiting_2017}} & \rotatebox{90}{Regression based test \parencite{kim_global_2019}} & \rotatebox{90}{\textcite{cheng_classification_2022}} & \rotatebox{90}{\textcite{yu_two-sample_2007}} & \rotatebox{90}{DiProPerm test \parencite{wei_direction-projection-permutation_2016}} & \rotatebox{90}{Classifier Probability Test \parencite{cai_two-sample_2020}} & \rotatebox{90}{\textcite{kim_classification_2021}} & \rotatebox{90}{\textcite{hediger_use_2021}}\\ 
		\midrule	
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		Ca\-te\-go\-ri\-cal? & \condcheck & \mytimes & \mytimes & \mytimes & \condcheck & \mycheck & \condcheck & \condcheck & \condcheck & \mycheck & \mycheck & \condcheck & \condcheck & \condcheck & \mycheck \\
		$n_i\ne n_j$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \condcheck \\ 
		$p>n_i$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \condcheck & \condcheck & \condcheck & \mycheck & \mycheck & \mycheck & \condcheck & \condcheck & \mycheck \\ 
		$k > 2$?  & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Without training?  & \mycheck & \mycheck & \condcheck & \mycheck & \mycheck & \mycheck & \condcheck & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \condcheck \\ 
		No assumptions? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & ~\mycheck$^\ast$ & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mycheck \\ 
		No parameters? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Im\-ple\-men\-ted?  &  &  &  &  &  & \mycheck &  & \mycheck &  &  &  & \mycheck &  &  & \mycheck \\ 
		Com\-plex\-i\-ty? &  &  &  &  &  & $\mathcal{O}(KN\log N)^{\ast\ast}$ &  &  &  & $\mathcal{O}(N)$ &  &  &  &  &  \\
		\midrule 
		Interpretable units? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & ~\mycheck$^{\ast\ast\ast}$ & ~\mycheck$^{\ast\ast\ast}$ \\ 
		Lower bound? &  &  & 0 & 0 & 0 & 0 &  & 0 & 0 & \mytimes & 0 &  &  & ~0$^{\ast\ast\ast}$ & ~0$^{\ast\ast\ast}$ \\ 
		Upper bound? &  &  & \mytimes &  &  & 1 &  & 1 & 1 & \mytimes & 1 &  &  & ~1$^{\ast\ast\ast}$ & ~1$^{\ast\ast\ast}$ \\
		\midrule 
		Rotation invariant? &  &  & \condcheck & \condcheck & \mycheck & \mycheck & \condcheck & \condcheck & \condcheck & \condcheck & \mytimes & \condcheck & \condcheck & \condcheck & \mytimes \\ 
		Location change invariant? &  &  & \condcheck & \condcheck & \mycheck & \mycheck & \condcheck & \condcheck & \condcheck & \condcheck & \mycheck & \condcheck & \condcheck & \condcheck & \mycheck \\ 
		Homogeneous scale invariant? &  &  & \condcheck & \condcheck & \mytimes & \mycheck & \condcheck & \condcheck & \condcheck & \condcheck & \mycheck & \condcheck & \condcheck &  \condcheck &  \mycheck \\
		Positive definite? &  &  &  &  &  & \mycheck &  &  &  &  &  &  &  &  &  \\ 
		Symmetric? & \condcheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mytimes & \mytimes & \mycheck & \mycheck \\ 
		Triangle inequality? &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \\ 
		Consistency ($n_i\to\infty$)?   & \mycheck &  & \mycheck &  &  & \mycheck &  & \condcheck &  &  &  & \condcheck &  & \condcheck & \condcheck \\ 
		Consistency ($p\to\infty$)?   &  &  &  &  &  &  &  &  &  &  &  &  &  & \condcheck & \\ 
		\midrule 
		No.\ fulfilled criteria & 5 & 5 & 6 & 7 & 7 & 16 & 3 & 7 & 5 & 5 & 11 & 5 & 2 & 6 & 11 \\ 
		No.\ cond.\ fulfilled criteria & 2 & 0 & 4 & 3 & 1 & 0 & 6 & 6 & 5 & 3 & 0 & 5 & 5 & 7 & 3 \\ 
		No.\ unfulfilled criteria & 5 & 6 & 7 & 5 & 7 & 3 & 5 & 5 & 6 & 8 & 5 & 6 & 7 & 5 & 4 \\ 
		No.\ NAs & 9 & 10 & 4 & 6 & 6 & 2 & 7 & 3 & 5 & 5 & 5 & 5 & 7 & 3 & 3 \\ 
		\bottomrule
\end{tabular}
\begin{tabular}{lccccc|cc}
		Method/ Article & \rotatebox{90}{\textcite{feurer_initializing_2015}} & \rotatebox{90}{Gromov-Hausdoff distance \parencite{memoli_distances_2017}} & \rotatebox{90}{\textcite{leite_selecting_2012, leite_exploiting_2021}} & \rotatebox{90}{DeDiMs \parencite{calderon_ramirez_dataset_2022}} & \rotatebox{90}{\textcite{alvarez-melis_geometric_2020}} & \rotatebox{90}{DataSpheres \parencite{johnson_comparing_1998}} & \rotatebox{90}{Constrained minimum distance \parencite{tatti_distances_2007}}\\ 
		\midrule	
		Also target? & \mycheck & \mytimes & \mycheck & \mytimes & \mycheck & \mytimes &  \mytimes\\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & ~\mycheck$^\ast$ & ~~\mycheck$^{\ast\ast}$ \\ 
		Ca\-te\-go\-ri\-cal? & \mycheck & \condcheck & \mycheck & \mycheck & \mycheck & ~\mycheck$^\ast$ & \mycheck \\
		$n_i\ne n_j$?  & \mycheck &  & \mycheck & \mycheck & \mycheck & \mycheck &  \mycheck \\ 
		$p>n_i$?  & \mycheck &  & \condcheck & \mycheck & \mycheck & \mytimes & \mycheck \\ 
		$k > 2$?  & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Without training?  & \mycheck &  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck \\ 
		No assumptions? & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		No parameters? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes \\ 
		Im\-ple\-men\-ted?  &  &  &  &  & \mycheck &  &  \\ 
		Com\-plex\-i\-ty? &  &  &  &  &  &  & $\mathcal{O}(N^3)$ \\
		\midrule 
		Interpretable units? & \mytimes & \mytimes & \condcheck & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Lower bound? & 0 & 0 & 0 or $-1$ & 0 & 0 &  & 0 \\ 
		Upper bound? & (2) &  & 1 &  &  &  &  \\
		\midrule 
		Rotation invariant? &  &  & \condcheck &  & \condcheck &  &  \\ 
		Location change invariant? &  &  & \condcheck &  & \condcheck &  &  \\ 
		Homogeneous scale invariant? &  &  & \condcheck &  &  &  &  \\
		Positive definite? &  & \mycheck & \mytimes & \mytimes & \mycheck &  & \mycheck \\ 
		Symmetric? & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck \\ 
		Triangle inequality? &  & \mycheck & \mytimes & \mytimes & \mycheck &  & \mytimes \\ 
		Consistency ($n_i\to\infty$)?   & -- & -- & -- &  & -- &  & -- \\ 
		Consistency ($p\to\infty$)?   & -- & -- & -- &  & -- &  & -- \\ 
		\midrule 
		No.\ fulfilled criteria & 9 & 5 & 10 & 6 & 11 & 6 & 8 \\ 
		No.\ cond.\ fulfilled criteria & 1 & 1 & 5 & 0 & 2 & 0 & 0 \\ 
		No.\ unfulfilled criteria & 3 & 5 & 3 & 8 & 4 & 5 & 6 \\ 
		No.\ NAs & 6 & 8 & 1 & 7 & 2 & 10 & 5 \\ 
		\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
		Method/ Article & \rotatebox{90}{\textcite{romano_bootstrap_1989}} & \rotatebox{90}{\textcite{burke_multivariate_2000}} & \rotatebox{90}{\textcite{ping_bootstrap_2000}} & \rotatebox{90}{\textcite{chen_bayesian_2014}} & \rotatebox{90}{\textcite{zhou_two-sample_2017}} & \rotatebox{90}{\textcite{pan_ball_2018}} & \rotatebox{90}{\textcite{wan_empirical_2018}} & \rotatebox{90}{\textcite{kim_robust_2020}} & \rotatebox{90}{\textcite{li_projective_2020}} & \rotatebox{90}{\textcite{liu_log-rank-type_2022}} & \rotatebox{90}{\textcite{paul_clustering-based_2022}}\\ 
		\midrule	
		Also target? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes \\ 
		Numeric? & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck\\ 
		Ca\-te\-go\-ri\-cal? & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes &\condcheck   \\
		$n_i\ne n_j$?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck\\ 
		$p>n_i$?  & \mycheck & \mycheck & \mycheck &  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck &\mycheck\\ 
		$k > 2$?  & \mycheck & \mytimes & \mycheck & \mycheck & \mytimes & \mycheck & \mytimes & \mytimes & \mytimes & \mycheck &\mycheck\\ 
		Without training?  & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mytimes & \mycheck\\ 
		No assumptions? & \mycheck & \mycheck & \mytimes & \mytimes & \mytimes & \mycheck & \mytimes & \mytimes & \mycheck & \mytimes & \mycheck\\ 
		No parameters? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mycheck & \mycheck & \mycheck & \mytimes & \mytimes\\ 
		Im\-ple\-men\-ted?  &  &  &  &  &  & \mycheck &  &  &  &  & \mycheck\\ 
		Com\-plex\-i\-ty? &  &  &  & $\mathcal{O}(pN^2)$ &  &  &  &  $\mathcal{O}(N^3)$ & $\mathcal{O}(N^2)$ &  & \\
		\midrule 
		Interpretable units? & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes & \mytimes\\ 
		Lower bound? & 0 &  & 0 & 0 & 0 & 0 &  & 0 & 0 & 0 & 0\\ 
		Upper bound? &  &  &  &  &  &  &  &  &  &  & ~1$^\ast$\\
		\midrule 
		Rotation invariant? &  &  &  &  &  &  &  & \mycheck &  &  & \condcheck\\ 
		Location change invariant? & \condcheck &  &  &  &  &  &  &  &  &  & \condcheck\\ 
		Homogeneous scale invariant? &  &  &  &  &  &  &  &  &  &  & \\
		Positive definite? &  & \mytimes &  & \mytimes & \mytimes & \mycheck &  & \mycheck & \mycheck &  & \\ 
		Symmetric? & \mycheck & \mytimes & \mycheck & \mycheck & \mytimes & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck\\ 
		Triangle inequality? &  &  &  & \mytimes &  & \mytimes &  &  & \mycheck &  & \\ 
		Consistency ($n_i\to\infty$)?   & \mycheck & \mycheck & \mycheck & \mycheck & \condcheck & \mycheck & \mycheck & \mycheck & \mycheck & \mycheck & \\ 
		Consistency ($p\to\infty$)?   &  &  &  &  & \condcheck &  &  & \mycheck &  &  & \mycheck\\ 
		\midrule 
		No.\ fulfilled criteria & 10 & 7 & 8 & 7 & 5 & 11 & 7 & 11 & 11 & 7 & 11\\ 
		No.\ cond.\ fulfilled criteria & 1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 3\\ 
		No.\ unfulfilled criteria & 3 & 6 & 5 & 7 & 8 & 5 & 5 & 5 & 4  & 6  & 3\\ 
		No.\ NAs & 7 & 8 & 8 & 7 & 6 & 5 & 9 & 5 & 6 & 8 & 4 \\ 
		\bottomrule
\end{tabular}
